Unstable Manifolds of Stratified Euler Equations

We consider a spectrally unstable steady state $(\rho_0,v_0)$ of the incompressible stratified Euler equations on a class of $d$-dimensional domains. Assuming that the linearized equation admits an exponential dichotomy with a reasonably large spectral gap relative to the maximal Lyapunov exponent of the background steady flow $v_0$, we construct the local stable and unstable manifolds of $(\rho_0,v_0)$. The proof is based on the Lyapunov--Perron method after reformulating the Euler equation as an ODE on the infinite-dimensional manifold of volume-preserving Lagrangian maps, with the density treated as a frozen Lagrangian parameter as well as the weight in the $L^2$ metric. We also discuss some applications to two-dimensional steady flows.

==> new-local-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,381); %set diagram left start at 0, and has height of 381

%Straight Lines [id:da1155240998765783] 
\draw    (167,324.54) -- (494.75,324.5) ;
\draw [shift={(496.75,324.5)}, rotate = 179.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7145574623564447] 
\draw    (326.38,356) -- (326.38,86.77) ;
\draw [shift={(326.38,84.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp0662370150585293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (329.68,207.39) .. controls (329.68,205.59) and (328.2,204.14) .. (326.38,204.14) .. controls (324.56,204.14) and (323.08,205.59) .. (323.08,207.39) .. controls (323.08,209.19) and (324.56,210.64) .. (326.38,210.64) .. controls (328.2,210.64) and (329.68,209.19) .. (329.68,207.39) -- cycle ;
%Shape: Rectangle [id:dp07095331957717] 
\draw   (245.04,131.46) -- (405.52,131.46) -- (405.52,289.83) -- (245.04,289.83) -- cycle ;
%Straight Lines [id:da542193713716623] 
\draw    (326.58,289.65) -- (404,289.99) ;
\draw [shift={(406,290)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(324.58,289.64)}, rotate = 0.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5919868111701904] 
\draw [line width=0.75]    (326.97,203) -- (326.03,132) ;
\draw [shift={(326,130)}, rotate = 89.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(327,205)}, rotate = 269.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polynomial [id:dp35282475975440575] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (217.24,277) .. controls (137.39,-9) and (507.8,420) .. (427.95,134) ;

% Text Node
\draw (508.68,311.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H_{\text{Euler}}^{k}$};
% Text Node
\draw (293.68,46.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \left( H_{\text{Euler}}^{k}\right)^{\perp _{\rho }}$};
% Text Node
\draw (297.92,210.29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Id_{\Omega }$};
% Text Node
\draw (452.04,177.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \mathscr{G} =\Psi _{\rho }( w)$};
% Text Node
\draw (333.77,157.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \delta $};
% Text Node
\draw (355.94,292.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \delta $};


\end{tikzpicture}

